Impact of time illiquidity in a mixed market without full observation

We study a problem of optimal investment/consumption over an infinite horizon in a market consisting of two possibly correlated assets: one liquid and one illiquid. The liquid asset is observed and can be traded continuously, while the illiquid one can be traded only at discrete random times corresponding to the jumps of a Poisson process with intensity $\lambda$, is observed at the trading dates, and is partially observed between two different trading dates. The problem is a nonstandard mixed discrete/continuous optimal control problem which we face by the dynamic programming approach. When the utility has a general form we prove that the value function is the unique viscosity solution of the HJB equation and, assuming sufficient regularity of the value function, we give a verification theorem that describes the optimal investment strategies for the illiquid asset. In the case of power utility, we prove the regularity of the value function needed to apply the verification theorem, providing the complete theoretical solution of the problem. This allows us to perform numerical simulation, so to analyze the impact of time illiquidity in this mixed market and how this impact is affected by the degree of observation.

==> plot-ct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,1100){\makebox(0,0)[r]{\strut{} 0}}%
      \put(462,1713){\makebox(0,0)[r]{\strut{} 1}}%
      \put(462,2325){\makebox(0,0)[r]{\strut{} 2}}%
      \put(462,2938){\makebox(0,0)[r]{\strut{} 3}}%
      \put(462,3550){\makebox(0,0)[r]{\strut{} 4}}%
      \put(462,4163){\makebox(0,0)[r]{\strut{} 5}}%
      \put(462,4775){\makebox(0,0)[r]{\strut{} 6}}%
      \put(594,880){\makebox(0,0){\strut{}-3}}%
      \put(1629,880){\makebox(0,0){\strut{}-2}}%
      \put(2664,880){\makebox(0,0){\strut{}-1}}%
      \put(3698,880){\makebox(0,0){\strut{} 0}}%
      \put(4733,880){\makebox(0,0){\strut{} 1}}%
      \put(5768,880){\makebox(0,0){\strut{} 2}}%
      \put(6803,880){\makebox(0,0){\strut{} 3}}%
      \put(3698,4665){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2086,393){\makebox(0,0)[r]{\strut{}$\gamma=0$}}%
      \csname LTb\endcsname%
      \put(2086,173){\makebox(0,0)[r]{\strut{}$\gamma=0.2$}}%
      \csname LTb\endcsname%
      \put(3601,393){\makebox(0,0)[r]{\strut{}$\gamma=0.4$}}%
      \csname LTb\endcsname%
      \put(3601,173){\makebox(0,0)[r]{\strut{}$\gamma=0.6$}}%
      \csname LTb\endcsname%
      \put(5116,393){\makebox(0,0)[r]{\strut{}$\gamma=0.8$}}%
      \csname LTb\endcsname%
      \put(5116,173){\makebox(0,0)[r]{\strut{}$\gamma=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot-ct}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_a-without-50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1320){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1873){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2426){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2978){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3531){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4084){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4637){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,1100){\makebox(0,0){\strut{}-0.8}}%
      \put(1557,1100){\makebox(0,0){\strut{}-0.6}}%
      \put(2257,1100){\makebox(0,0){\strut{}-0.4}}%
      \put(2956,1100){\makebox(0,0){\strut{}-0.2}}%
      \put(3656,1100){\makebox(0,0){\strut{} 0}}%
      \put(4355,1100){\makebox(0,0){\strut{} 0.2}}%
      \put(5054,1100){\makebox(0,0){\strut{} 0.4}}%
      \put(5754,1100){\makebox(0,0){\strut{} 0.6}}%
      \put(6453,1100){\makebox(0,0){\strut{} 0.8}}%
      \put(3830,4665){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2975,613){\makebox(0,0)[r]{\strut{}$\lambda=1$}}%
      \csname LTb\endcsname%
      \put(2975,393){\makebox(0,0)[r]{\strut{}$\lambda=5$}}%
      \csname LTb\endcsname%
      \put(2975,173){\makebox(0,0)[r]{\strut{}$\lambda=10$}}%
      \csname LTb\endcsname%
      \put(5942,613){\makebox(0,0)[r]{\strut{} Constr. Merton}}%
      \csname LTb\endcsname%
      \put(5942,393){\makebox(0,0)[r]{\strut{}Unconstr. Merton}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_a-without-50}}%
    \gplfronttext
  \end{picture}%
\endgroup

